Linear time algorithm for quantum 2SAT

A canonical result about satisfiability theory is that the 2-SAT problem can be solved in linear time, despite the NP-hardness of the 3-SAT problem. In the quantum 2-SAT problem, we are given a family of 2-qubit projectors $\Pi_{ij}$ on a system of $n$ qubits, and the task is to decide whether the Hamiltonian $H=\sum \Pi_{ij}$ has a 0-eigenvalue, or it is larger than $1/n^\alpha$ for some $\alpha=O(1)$. The problem is not only a natural extension of the classical 2-SAT problem to the quantum case, but is also equivalent to the problem of finding the ground state of 2-local frustration-free Hamiltonians of spin $\frac{1}{2}$, a well-studied model believed to capture certain key properties in modern condensed matter physics. While Bravyi has shown that the quantum 2-SAT problem has a classical polynomial-time algorithm, the running time of his algorithm is $O(n^4)$. In this paper we give a classical algorithm with linear running time in the number of local projectors, therefore achieving the best possible complexity.

==> adj_list_rep.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'adj_list_rep.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{401.63034668bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49467129)%
    \put(0,0){\includegraphics[width=\unitlength]{adj_list_rep.pdf}}%
    \put(0.02365878,0.44692821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.02312043,0.31772514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.02312043,0.19422846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.02312043,0.06674809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.14486027,0.06392962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.18852034,0.06430534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{41}$}}}%
    \put(0.39488644,0.06392962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.43854653,0.06430534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{44}$}}}%
    \put(0.53304205,0.06674809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize $\bot$}}}}%
    \put(0.1447865,0.1938527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.18844658,0.19422846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{32}$}}}%
    \put(0.64857117,0.31772514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.70019876,0.31810086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{23}$}}}%
    \put(0.79469422,0.32054357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize $\bot$}}}}%
    \put(0.1447865,0.31734935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.18844658,0.31772514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{21,1}$}}}%
    \put(0.39481267,0.31734935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.43847279,0.31772514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{21,2}$}}}%
    \put(0.1447865,0.44881352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.19243034,0.44918928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{12,1}$}}}%
    \put(0.39481267,0.44881352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.43847279,0.44918928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{12,2}$}}}%
    \put(0.79198663,0.44918928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize $\bot$}}}}%
    \put(0.28604876,0.19821222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize $\bot$}}}}%
    \put(0.65072438,0.44881352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.70633573,0.44918928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{14}$}}}%
    \put(0.02312042,0.00699164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\footnotesize $\bot$}}}}%
  \end{picture}%
\endgroup%


==> graph_rep.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.00852754bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00631515)%
    \put(0,0){\includegraphics[width=\unitlength]{graph_rep.pdf}}%
    \put(0.17618448,0.9396913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{12,1}$}}}%
    \put(0.44284216,0.89683574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.06507716,0.47938955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.46823812,0.06194336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.90314404,0.53970497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.72927024,0.85604848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{23}$}}}%
    \put(0.58252001,0.72541298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{32}$}}}%
    \put(0.30157701,0.27304727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{14}$}}}%
    \put(0.09927317,0.21383792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{41}$}}}%
    \put(0.61902671,0.12702046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{44}$}}}%
    \put(0.11904366,0.82382235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{12,2}$}}}%
    \put(0.19364436,0.65081233){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{21,1}$}}}%
    \put(0.44760384,0.63652714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{21,2}$}}}%
  \end{picture}%
\endgroup%

